StablePrivacy: Zero-Shot Full-Body Video Anonymization Using Diffusion Models For Downstream Data Utility

Existing privacy research mainly targets facial anonymization in images, overlooking identifying cues beyond the face (e.g., clothing and hair) or the challenges of video data. We propose StablePrivacy, a diffusion-based framework for full-body video anonymization that improves the privacy--utility trade-off. Built on Stable Diffusion, our method operates in a zero-shot manner without dataset-specific training. The framework preserves pose and scene context via ControlNet conditioning and latent-space inpainting, while a memory bank enforces temporal consistency across frames. We further introduce an injection module that retains task-relevant structure while removing identity cues. Experiments on video instance segmentation, action recognition, and person re-identification show that StablePrivacy attains a stronger privacy--utility trade-off than existing full-body anonymization methods, with competitive downstream performance across tasks and the clearest gains on person re-identification. Project page: https://rohit901.github.io/stable-privacy/

==> (inline-0) <==
\begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0029/0029_000_01_0303morning_0403_3.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0029/0029_001_01_0303morning_0403_3_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0029/0029_002_01_0303morning_0405_2.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0029/0029_003_07_0303morning_0399_1.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0029/0029_000_01_0303morning_0403_3.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0029/0029_001_01_0303morning_0403_3_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0029/0029_002_01_0303morning_0405_2.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0029/0029_003_07_0303morning_0399_1.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0029/0029_000_01_0303morning_0403_3.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0029/0029_001_01_0303morning_0403_3_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0029/0029_002_01_0303morning_0405_2.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0029/0029_003_07_0303morning_0399_1.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0029/0029_000_01_0303morning_0403_3.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0029/0029_001_01_0303morning_0403_3_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0029/0029_002_01_0303morning_0405_2.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0029/0029_003_07_0303morning_0399_1.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0029/0029_000_01_0303morning_0403_3.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0029/0029_001_01_0303morning_0403_3_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0029/0029_002_01_0303morning_0405_2.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0029/0029_003_07_0303morning_0399_1.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0029/0029_000_01_0303morning_0403_3.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0029/0029_001_01_0303morning_0403_3_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0029/0029_002_01_0303morning_0405_2.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0029/0029_003_07_0303morning_0399_1.jpg} \\
        \end{tabular}%
        }
        \vspace{1pt}
        \textbf{\scriptsize Identity 0029}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0036/0036_010_07_0303morning_0520_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0036/0036_011_07_0303morning_0520_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0036/0036_012_07_0303morning_0521_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0036/0036_013_07_0303morning_0521_0_ex.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0036/0036_010_07_0303morning_0520_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0036/0036_011_07_0303morning_0520_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0036/0036_012_07_0303morning_0521_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0036/0036_013_07_0303morning_0521_0_ex.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0036/0036_010_07_0303morning_0520_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0036/0036_011_07_0303morning_0520_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0036/0036_012_07_0303morning_0521_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0036/0036_013_07_0303morning_0521_0_ex.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0036/0036_010_07_0303morning_0520_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0036/0036_011_07_0303morning_0520_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0036/0036_012_07_0303morning_0521_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0036/0036_013_07_0303morning_0521_0_ex.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0036/0036_010_07_0303morning_0520_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0036/0036_011_07_0303morning_0520_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0036/0036_012_07_0303morning_0521_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0036/0036_013_07_0303morning_0521_0_ex.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0036/0036_010_07_0303morning_0520_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0036/0036_011_07_0303morning_0520_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0036/0036_012_07_0303morning_0521_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0036/0036_013_07_0303morning_0521_0_ex.jpg} \\
        \end{tabular}%
        }
        \vspace{1pt}
        \textbf{\scriptsize Identity 0036}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0038/0038_004_01_0303morning_0554_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0038/0038_005_01_0303morning_0554_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0038/0038_006_01_0303morning_0556_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0038/0038_007_01_0303morning_0556_0_ex.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0038/0038_004_01_0303morning_0554_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0038/0038_005_01_0303morning_0554_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0038/0038_006_01_0303morning_0556_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0038/0038_007_01_0303morning_0556_0_ex.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0038/0038_004_01_0303morning_0554_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0038/0038_005_01_0303morning_0554_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0038/0038_006_01_0303morning_0556_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0038/0038_007_01_0303morning_0556_0_ex.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0038/0038_004_01_0303morning_0554_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0038/0038_005_01_0303morning_0554_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0038/0038_006_01_0303morning_0556_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0038/0038_007_01_0303morning_0556_0_ex.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0038/0038_004_01_0303morning_0554_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0038/0038_005_01_0303morning_0554_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0038/0038_006_01_0303morning_0556_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0038/0038_007_01_0303morning_0556_0_ex.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0038/0038_004_01_0303morning_0554_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0038/0038_005_01_0303morning_0554_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0038/0038_006_01_0303morning_0556_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0038/0038_007_01_0303morning_0556_0_ex.jpg} \\
        \end{tabular}
\begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0034/0034_000_01_0303morning_0499_1.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0034/0034_001_01_0303morning_0499_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0034/0034_002_01_0303morning_0500_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0034/0034_003_01_0303morning_0500_0_ex.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0034/0034_000_01_0303morning_0499_1.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0034/0034_001_01_0303morning_0499_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0034/0034_002_01_0303morning_0500_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0034/0034_003_01_0303morning_0500_0_ex.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0034/0034_000_01_0303morning_0499_1.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0034/0034_001_01_0303morning_0499_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0034/0034_002_01_0303morning_0500_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0034/0034_003_01_0303morning_0500_0_ex.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0034/0034_000_01_0303morning_0499_1.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0034/0034_001_01_0303morning_0499_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0034/0034_002_01_0303morning_0500_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0034/0034_003_01_0303morning_0500_0_ex.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0034/0034_000_01_0303morning_0499_1.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0034/0034_001_01_0303morning_0499_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0034/0034_002_01_0303morning_0500_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0034/0034_003_01_0303morning_0500_0_ex.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0034/0034_000_01_0303morning_0499_1.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0034/0034_001_01_0303morning_0499_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0034/0034_002_01_0303morning_0500_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0034/0034_003_01_0303morning_0500_0_ex.jpg} \\
        \end{tabular}%
        }
        \vspace{1pt}
        \textbf{\scriptsize Identity 0034}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0037/0037_001_01_0303morning_0535_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0037/0037_002_01_0303morning_0536_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0037/0037_003_01_0303morning_0536_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0037/0037_004_01_0303morning_0537_0.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0037/0037_001_01_0303morning_0535_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0037/0037_002_01_0303morning_0536_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0037/0037_003_01_0303morning_0536_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0037/0037_004_01_0303morning_0537_0.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0037/0037_001_01_0303morning_0535_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0037/0037_002_01_0303morning_0536_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0037/0037_003_01_0303morning_0536_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0037/0037_004_01_0303morning_0537_0.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0037/0037_001_01_0303morning_0535_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0037/0037_002_01_0303morning_0536_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0037/0037_003_01_0303morning_0536_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0037/0037_004_01_0303morning_0537_0.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0037/0037_001_01_0303morning_0535_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0037/0037_002_01_0303morning_0536_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0037/0037_003_01_0303morning_0536_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0037/0037_004_01_0303morning_0537_0.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0037/0037_001_01_0303morning_0535_1_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0037/0037_002_01_0303morning_0536_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0037/0037_003_01_0303morning_0536_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0037/0037_004_01_0303morning_0537_0.jpg} \\
        \end{tabular}%
        }
        \vspace{1pt}
        \textbf{\scriptsize Identity 0037}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0049/0049_005_01_0303morning_0765_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0049/0049_006_01_0303morning_0765_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0049/0049_007_01_0303morning_0766_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0049/0049_008_07_0303morning_0760_1.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0049/0049_005_01_0303morning_0765_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0049/0049_006_01_0303morning_0765_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0049/0049_007_01_0303morning_0766_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0049/0049_008_07_0303morning_0760_1.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0049/0049_005_01_0303morning_0765_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0049/0049_006_01_0303morning_0765_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0049/0049_007_01_0303morning_0766_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0049/0049_008_07_0303morning_0760_1.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0049/0049_005_01_0303morning_0765_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0049/0049_006_01_0303morning_0765_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0049/0049_007_01_0303morning_0766_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0049/0049_008_07_0303morning_0760_1.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0049/0049_005_01_0303morning_0765_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0049/0049_006_01_0303morning_0765_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0049/0049_007_01_0303morning_0766_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0049/0049_008_07_0303morning_0760_1.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0049/0049_005_01_0303morning_0765_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0049/0049_006_01_0303morning_0765_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0049/0049_007_01_0303morning_0766_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0049/0049_008_07_0303morning_0760_1.jpg} \\
        \end{tabular}
\begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0058/0058_006_01_0303morning_0948_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0058/0058_007_01_0303morning_0948_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0058/0058_008_01_0303morning_0950_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0058/0058_009_07_0303morning_0941_0.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0058/0058_006_01_0303morning_0948_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0058/0058_007_01_0303morning_0948_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0058/0058_008_01_0303morning_0950_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0058/0058_009_07_0303morning_0941_0.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0058/0058_006_01_0303morning_0948_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0058/0058_007_01_0303morning_0948_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0058/0058_008_01_0303morning_0950_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0058/0058_009_07_0303morning_0941_0.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0058/0058_006_01_0303morning_0948_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0058/0058_007_01_0303morning_0948_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0058/0058_008_01_0303morning_0950_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0058/0058_009_07_0303morning_0941_0.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0058/0058_006_01_0303morning_0948_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0058/0058_007_01_0303morning_0948_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0058/0058_008_01_0303morning_0950_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0058/0058_009_07_0303morning_0941_0.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0058/0058_006_01_0303morning_0948_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0058/0058_007_01_0303morning_0948_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0058/0058_008_01_0303morning_0950_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0058/0058_009_07_0303morning_0941_0.jpg} \\
        \end{tabular}%
        }
        \vspace{1pt}
        \textbf{\scriptsize Identity 0058}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0452/0452_012_14_0113noon_0708_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0452/0452_013_14_0113noon_0708_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0452/0452_014_14_0113noon_0709_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0452/0452_015_14_0113noon_0709_0_ex.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0452/0452_012_14_0113noon_0708_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0452/0452_013_14_0113noon_0708_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0452/0452_014_14_0113noon_0709_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0452/0452_015_14_0113noon_0709_0_ex.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0452/0452_012_14_0113noon_0708_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0452/0452_013_14_0113noon_0708_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0452/0452_014_14_0113noon_0709_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0452/0452_015_14_0113noon_0709_0_ex.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0452/0452_012_14_0113noon_0708_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0452/0452_013_14_0113noon_0708_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0452/0452_014_14_0113noon_0709_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0452/0452_015_14_0113noon_0709_0_ex.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0452/0452_012_14_0113noon_0708_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0452/0452_013_14_0113noon_0708_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0452/0452_014_14_0113noon_0709_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0452/0452_015_14_0113noon_0709_0_ex.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0452/0452_012_14_0113noon_0708_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0452/0452_013_14_0113noon_0708_0_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0452/0452_014_14_0113noon_0709_0.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0452/0452_015_14_0113noon_0709_0_ex.jpg} \\
        \end{tabular}%
        }
        \vspace{1pt}
        \textbf{\scriptsize Identity 0452}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 \\
            \cmidrule(lr){2-5}
            \raisebox{2ex}{\tiny Original} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0458/0458_004_01_0113noon_0805_8.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0458/0458_005_01_0113noon_0806_7.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0458/0458_006_01_0113noon_0806_7_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/train/0458/0458_007_01_0113noon_0807_1.jpg} \\
            \raisebox{2ex}{\tiny DP2} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0458/0458_004_01_0113noon_0805_8.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0458/0458_005_01_0113noon_0806_7.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0458/0458_006_01_0113noon_0806_7_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/dp2/0458/0458_007_01_0113noon_0807_1.jpg} \\
            \raisebox{2ex}{\tiny SD Base} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0458/0458_004_01_0113noon_0805_8.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0458/0458_005_01_0113noon_0806_7.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0458/0458_006_01_0113noon_0806_7_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/SD_baseline/0458/0458_007_01_0113noon_0807_1.jpg} \\
            \raisebox{2ex}{\tiny S-Anim} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0458/0458_004_01_0113noon_0805_8.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0458/0458_005_01_0113noon_0806_7.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0458/0458_006_01_0113noon_0806_7_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/stable_anim_v2/0458/0458_007_01_0113noon_0807_1.jpg} \\
            \raisebox{2ex}{\tiny Stream} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0458/0458_004_01_0113noon_0805_8.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0458/0458_005_01_0113noon_0806_7.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0458/0458_006_01_0113noon_0806_7_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/StreamV2V_baseline/0458/0458_007_01_0113noon_0807_1.jpg} \\
            \raisebox{2ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0458/0458_004_01_0113noon_0805_8.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0458/0458_005_01_0113noon_0806_7.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0458/0458_006_01_0113noon_0806_7_ex.jpg} &
            \includegraphics[width=0.22\linewidth]{figures/qualitative/msmt17/ours/0458/0458_007_01_0113noon_0807_1.jpg} \\
        \end{tabular}
\begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
             & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
            \cmidrule(lr){2-9}
            \raisebox{1.5ex}{\scriptsize Original} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F016.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F017.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F018.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F019.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0005/0005C1T0001F020.jpg} \\

            \raisebox{1.5ex}{\scriptsize DP2} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F016.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F017.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F018.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F019.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0005/0005C1T0001F020.jpg} \\

            \raisebox{1.5ex}{\scriptsize \textbf{Ours}} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F016.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F017.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F018.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F019.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0005/0005C1T0001F020.jpg} \\
        \end{tabular}%
        }

        \vspace{1pt}
        \textbf{\scriptsize Identity 0005 (MARS)}
    \end{minipage}

    \vspace{4pt}

    % --- Identity 0007 ---
    \begin{minipage}[b]{\textwidth}
        \centering
        \resizebox{0.8\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            \raisebox{1.5ex}{\scriptsize Original} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F009.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F010.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F011.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F012.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0007/0007C2T0004F016.jpg} \\

            \raisebox{1.5ex}{\scriptsize DP2} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F009.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F010.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F011.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F012.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0007/0007C2T0004F016.jpg} \\

            \raisebox{1.5ex}{\scriptsize \textbf{Ours}} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F009.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F010.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F011.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F012.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0007/0007C2T0004F016.jpg} \\
        \end{tabular}
\begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            \raisebox{1.5ex}{\scriptsize Original} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0013/0013C5T0001F008.jpg} \\

            \raisebox{1.5ex}{\scriptsize DP2} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0013/0013C5T0001F008.jpg} \\

            \raisebox{1.5ex}{\scriptsize \textbf{Ours}} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0013/0013C5T0001F008.jpg} \\
        \end{tabular}%
        }

        \vspace{1pt}
        \textbf{\scriptsize Identity 0013 (MARS)}
    \end{minipage}

    \vspace{4pt}

    % --- Identity 0023 ---
    \begin{minipage}[b]{\textwidth}
        \centering
        \resizebox{0.8\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            \raisebox{1.5ex}{\scriptsize Original} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0023/0023C4T0002F008.jpg} \\

            \raisebox{1.5ex}{\scriptsize DP2} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0023/0023C4T0002F008.jpg} \\

            \raisebox{1.5ex}{\scriptsize \textbf{Ours}} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0023/0023C4T0002F008.jpg} \\
        \end{tabular}
\begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
             & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
            \cmidrule(lr){2-9}
            \raisebox{1.5ex}{\scriptsize Original} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F011.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F012.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F016.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F017.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0093/0093C2T0002F018.jpg} \\

            \raisebox{1.5ex}{\scriptsize DP2} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F011.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F012.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F016.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F017.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0093/0093C2T0002F018.jpg} \\

            \raisebox{1.5ex}{\scriptsize \textbf{Ours}} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F011.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F012.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F013.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F014.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F015.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F016.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F017.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0093/0093C2T0002F018.jpg} \\
        \end{tabular}%
        }

        \vspace{1pt}
        \textbf{\scriptsize Identity 0093 (MARS)}
    \end{minipage}

    \vspace{4pt}

    % --- Identity 0121 ---
    \begin{minipage}[b]{\textwidth}
        \centering
        \resizebox{0.8\linewidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            \raisebox{1.5ex}{\scriptsize Original} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/train/0121/0121C1T0005F008.jpg} \\

            \raisebox{1.5ex}{\scriptsize DP2} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/dp2/0121/0121C1T0005F008.jpg} \\

            \raisebox{1.5ex}{\scriptsize \textbf{Ours}} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F001.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F002.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F003.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F004.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F005.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F006.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F007.jpg} &
            \includegraphics[width=0.11\linewidth]{figures/qualitative/mars/ours/0121/0121C1T0005F008.jpg} \\
        \end{tabular}
\begin{tabular}{@{}l@{\hspace{3pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
        \cmidrule(lr){2-9}

        \raisebox{1.5ex}{\tiny Original} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0040.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0041.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0042.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0043.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0044.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0045.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0046.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyEyeMakeup_g04_c06/frame_0047.jpg} \\

        \raisebox{1.5ex}{\tiny DP2} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0040.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0041.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0042.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0043.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0044.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0045.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0046.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyEyeMakeup_g04_c06/frame_0047.jpg} \\

        \raisebox{1.5ex}{\tiny SD Base} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0040.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0041.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0042.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0043.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0044.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0045.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0046.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyEyeMakeup_g04_c06/frame_0047.jpg} \\

        \raisebox{1.5ex}{\tiny S-Anim} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0040.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0041.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0042.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0043.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0044.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0045.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0046.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyEyeMakeup_g04_c06/frame_0047.jpg} \\

        \raisebox{1.5ex}{\tiny Stream} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0040.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0041.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0042.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0043.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0044.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0045.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0046.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyEyeMakeup_g04_c06/frame_0047.jpg} \\

        \raisebox{1.5ex}{\tiny \textbf{Ours}} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0040.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0041.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0042.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0043.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0044.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0045.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0046.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyEyeMakeup_g04_c06/frame_0047.jpg} \\
    \end{tabular}
\begin{tabular}{@{}l@{\hspace{3pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
        \cmidrule(lr){2-9}

        \raisebox{1.5ex}{\tiny Original} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_ApplyLipstick_g10_c02/frame_0015.jpg} \\

        \raisebox{1.5ex}{\tiny DP2} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_ApplyLipstick_g10_c02/frame_0015.jpg} \\

        \raisebox{1.5ex}{\tiny SD Base} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_ApplyLipstick_g10_c02/frame_0015.jpg} \\

        \raisebox{1.5ex}{\tiny S-Anim} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_ApplyLipstick_g10_c02/frame_0015.jpg} \\

        \raisebox{1.5ex}{\tiny Stream} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_ApplyLipstick_g10_c02/frame_0015.jpg} \\

        \raisebox{1.5ex}{\tiny \textbf{Ours}} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_ApplyLipstick_g10_c02/frame_0015.jpg} \\
    \end{tabular}
\begin{tabular}{@{}l@{\hspace{3pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
        \cmidrule(lr){2-9}

        \raisebox{1.5ex}{\tiny Original} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0015.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0016.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0017.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0018.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0019.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_Archery_g02_c06/frame_0020.jpg} \\

        \raisebox{1.5ex}{\tiny DP2} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0015.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0016.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0017.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0018.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0019.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_Archery_g02_c06/frame_0020.jpg} \\

        \raisebox{1.5ex}{\tiny SD Base} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0015.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0016.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0017.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0018.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0019.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_Archery_g02_c06/frame_0020.jpg} \\

        \raisebox{1.5ex}{\tiny S-Anim} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0015.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0016.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0017.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0018.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0019.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_Archery_g02_c06/frame_0020.jpg} \\

        \raisebox{1.5ex}{\tiny Stream} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0015.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0016.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0017.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0018.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0019.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_Archery_g02_c06/frame_0020.jpg} \\

        \raisebox{1.5ex}{\tiny \textbf{Ours}} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0014.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0015.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0016.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0017.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0018.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0019.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_Archery_g02_c06/frame_0020.jpg} \\
    \end{tabular}
\begin{tabular}{@{}l@{\hspace{3pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
        \cmidrule(lr){2-9}

        \raisebox{1.5ex}{\tiny Original} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0000.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0001.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0002.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0003.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0004.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0005.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0006.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_BlowDryHair_g13_c04/frame_0007.jpg} \\

        \raisebox{1.5ex}{\tiny DP2} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0000.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0001.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0002.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0003.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0004.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0005.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0006.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_BlowDryHair_g13_c04/frame_0007.jpg} \\

        \raisebox{1.5ex}{\tiny SD Base} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0000.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0001.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0002.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0003.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0004.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0005.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0006.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_BlowDryHair_g13_c04/frame_0007.jpg} \\

        \raisebox{1.5ex}{\tiny S-Anim} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0000.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0001.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0002.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0003.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0004.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0005.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0006.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_BlowDryHair_g13_c04/frame_0007.jpg} \\

        \raisebox{1.5ex}{\tiny Stream} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0000.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0001.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0002.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0003.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0004.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0005.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0006.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_BlowDryHair_g13_c04/frame_0007.jpg} \\

        \raisebox{1.5ex}{\tiny \textbf{Ours}} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0000.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0001.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0002.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0003.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0004.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0005.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0006.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_BlowDryHair_g13_c04/frame_0007.jpg} \\
    \end{tabular}
\begin{tabular}{@{}l@{\hspace{3pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
        \cmidrule(lr){2-9}

        \raisebox{1.5ex}{\tiny Original} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0007.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/orig/v_HeadMassage_g02_c06/frame_0014.jpg} \\

        \raisebox{1.5ex}{\tiny DP2} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0007.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/dp2/v_HeadMassage_g02_c06/frame_0014.jpg} \\

        \raisebox{1.5ex}{\tiny SD Base} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0007.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/sd_baseline/v_HeadMassage_g02_c06/frame_0014.jpg} \\

        \raisebox{1.5ex}{\tiny S-Anim} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0007.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/stable_anim/v_HeadMassage_g02_c06/frame_0014.jpg} \\

        \raisebox{1.5ex}{\tiny Stream} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0007.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/streamv2v/v_HeadMassage_g02_c06/frame_0014.jpg} \\

        \raisebox{1.5ex}{\tiny \textbf{Ours}} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0007.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0008.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0009.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0010.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0011.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0012.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0013.jpg} &
        \includegraphics[width=0.115\linewidth]{figures/qualitative/UCF_frames/ours/v_HeadMassage_g02_c06/frame_0014.jpg} \\
    \end{tabular}
\begin{tabular}{@{}l@{\hspace{3pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            & \scriptsize F1 & \scriptsize F2 & \scriptsize F3 & \scriptsize F4 & \scriptsize F5 & \scriptsize F6 & \scriptsize F7 & \scriptsize F8 \\
            \cmidrule(lr){2-9}

            \raisebox{1.5ex}{\tiny Original} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/0e9f2785ec/00035.jpg} \\

            \raisebox{1.5ex}{\tiny DP2} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/0e9f2785ec/00035.jpg} \\

            \raisebox{1.5ex}{\tiny SD Base} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/0e9f2785ec/00035.jpg} \\

            \raisebox{1.5ex}{\tiny S-Anim} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/0e9f2785ec/00035.jpg} \\

            \raisebox{1.5ex}{\tiny Stream} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/0e9f2785ec/00035.jpg} \\

            \raisebox{1.5ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/0e9f2785ec/00035.jpg} \\
        \end{tabular}%
        }

        \vspace{1pt}
        \textbf{\scriptsize Video: 0e9f2785ec}
    \end{minipage}

    \vspace{4pt}

    % ==========================================
    % Video 2: 756f76f74d
    % ==========================================
    \begin{minipage}[b]{\textwidth}
        \centering
        \resizebox{\textwidth}{!}{%
        \begin{tabular}{@{}l@{\hspace{3pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
            \raisebox{1.5ex}{\tiny Original} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/original/756f76f74d/00035.jpg} \\

            \raisebox{1.5ex}{\tiny DP2} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/dp2/756f76f74d/00035.jpg} \\

            \raisebox{1.5ex}{\tiny SD Base} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/sd_baseline/756f76f74d/00035.jpg} \\

            \raisebox{1.5ex}{\tiny S-Anim} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/stable_animator/756f76f74d/00035.jpg} \\

            \raisebox{1.5ex}{\tiny Stream} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/streamv2v/756f76f74d/00035.jpg} \\

            \raisebox{1.5ex}{\tiny \textbf{Ours}} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00000.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00005.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00010.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00015.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00020.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00025.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00030.jpg} &
            \includegraphics[width=0.115\linewidth]{figures/qualitative/vis19/ours/756f76f74d/00035.jpg} \\
        \end{tabular}
